Hidden Convexity in Active Learning: A Convexified Online Input Design for ARX Systems

The goal of this work is to accelerate the identification of an unknown ARX system from trajectory data through online input design. Specifically, we present an active learning algorithm that sequentially selects the input to excite the system according to an experiment design criterion using the past measured data. The adopted criterion yields a non-convex optimization problem, but we provide an exact convex reformulation allowing to find the global optimizer in a computationally tractable way. Moreover, we give sample complexity bounds on the estimation error due to the stochastic noise. Numerical studies showcase the effectiveness of our algorithm and the benefits of the convex reformulation.

==> figs/example_revised_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\begin{axis}[%
width=2.55in,
height=1.75in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=2600,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Samples $T$},
ymode=log,
ymin=0.001,
ymax=0.03,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font=\small},
ylabel={$\frac{\|\hat{\theta}_t - \theta^*\|}{\|\theta^*\|}$},
tickpos=left,
x tick scale label style={xshift =12pt ,yshift=12pt},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
yticklabel style={
    xshift=3pt    % moves labels 3pt closer to the axis
},
ylabel style = {yshift=-4pt},
xlabel style = {yshift=4pt},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0440755974701583\\
11	0.0232633918134453\\
21	0.0177939343810192\\
31	0.014407591333555\\
41	0.0126621547489702\\
51	0.0122818230309012\\
61	0.0111776684594079\\
71	0.0105639943584375\\
81	0.010248038545232\\
91	0.00926628514448091\\
101	0.00888503680647428\\
111	0.0086711072223922\\
121	0.00890263981336981\\
131	0.00843259272154\\
141	0.00817555619185329\\
151	0.00803163512176192\\
161	0.00758670868173092\\
171	0.00727909898853823\\
181	0.00721998462652939\\
191	0.00695224544286201\\
201	0.00679184316019488\\
211	0.00684203965931306\\
221	0.00669606677846493\\
231	0.00654671301608907\\
241	0.00643268621968606\\
251	0.0061735811287068\\
261	0.00582449182902765\\
271	0.00545554967465184\\
281	0.00525680967388354\\
291	0.0049085451925139\\
301	0.00475801886682972\\
311	0.00448491596102377\\
321	0.00438706938997155\\
331	0.00423732907083438\\
341	0.00425252811879718\\
351	0.00415793190018648\\
361	0.00401075303010433\\
371	0.00371226510547034\\
381	0.00366797109196219\\
391	0.00364499284411571\\
401	0.00357621736989869\\
411	0.00358397123120556\\
421	0.00358695972055425\\
431	0.00336771354540414\\
441	0.00339299517947135\\
451	0.00334770315027592\\
461	0.00335326956824414\\
471	0.00336608170680688\\
481	0.00335752383945043\\
491	0.00327532534634311\\
501	0.0032339272415893\\
511	0.00323163579669127\\
521	0.0032249699328905\\
531	0.00322441798832273\\
541	0.00319295686811438\\
551	0.00319590285171811\\
561	0.00319246642344998\\
571	0.00323583798124109\\
581	0.00310637820240208\\
591	0.00318715161064992\\
601	0.00306086698744816\\
611	0.00306354041159138\\
621	0.0030492415071819\\
631	0.00308646068806081\\
641	0.00306111652198671\\
651	0.00302542992069615\\
661	0.00299565453961794\\
671	0.00294321086052233\\
681	0.00296797544303303\\
691	0.00292537649524477\\
701	0.00299186499957523\\
711	0.00294674491985099\\
721	0.00293007889459288\\
731	0.00292441658749361\\
741	0.002903169080925\\
751	0.00289068603590116\\
761	0.00282568446676838\\
771	0.00281083468813939\\
781	0.00283492324435841\\
791	0.00280172042295241\\
801	0.00282856607183887\\
811	0.00276951798590316\\
821	0.00281940980095737\\
831	0.002751140784192\\
841	0.00277731470600926\\
851	0.00273626238936634\\
861	0.00275790080898612\\
871	0.00271246738418125\\
881	0.00268774501309168\\
891	0.0026584665806426\\
901	0.0026477796472867\\
911	0.00272278307298229\\
921	0.00271674296809955\\
931	0.00269693832105009\\
941	0.00258594764448308\\
951	0.00255645536299238\\
961	0.00254748054496652\\
971	0.00251223824834374\\
981	0.00250062272247689\\
991	0.00250231556943953\\
1001	0.00245704662341589\\
1011	0.00240976124517335\\
1021	0.00240824018207089\\
1031	0.00237097845668648\\
1041	0.00234849112718652\\
1051	0.00242496649984597\\
1061	0.00249723039709244\\
1071	0.00243476711287219\\
1081	0.00236901888793068\\
1091	0.00231900117690633\\
1101	0.00232292111258392\\
1111	0.0022850915714794\\
1121	0.00231545481091867\\
1131	0.00227261352134047\\
1141	0.00231465238444789\\
1151	0.00232600790918758\\
1161	0.00226136178325978\\
1171	0.00223122041499815\\
1181	0.00222904954181489\\
1191	0.00218914604429838\\
1201	0.00210215951327593\\
1211	0.00211477907745989\\
1221	0.00207187147958071\\
1231	0.0020819748341295\\
1241	0.00204083734911554\\
1251	0.00198494023525097\\
1261	0.00203688309871252\\
1271	0.0020306962207514\\
1281	0.0019486023658438\\
1291	0.00193359746787141\\
1301	0.00195624286242727\\
1311	0.00193766283190371\\
1321	0.00197933042448371\\
1331	0.0020039480505608\\
1341	0.00195413316750322\\
1351	0.00194989690873882\\
1361	0.00193234613894044\\
1371	0.00197382685365211\\
1381	0.00198034985999488\\
1391	0.00200422054144447\\
1401	0.00194663015817802\\
1411	0.00194207461494552\\
1421	0.00192767856583145\\
1431	0.00189772449878482\\
1441	0.00189729982256961\\
1451	0.00192618675893738\\
1461	0.00189032772264952\\
1471	0.00189829935176273\\
1481	0.00189047328194006\\
1491	0.00186870138433489\\
1501	0.00188863524577272\\
1511	0.00190687668491822\\
1521	0.00193247863938011\\
1531	0.00189250405985219\\
1541	0.00188820977091405\\
1551	0.00187839290886243\\
1561	0.00187672601532901\\
1571	0.00183548541414277\\
1581	0.0018260106243427\\
1591	0.00179077027351728\\
1601	0.00180769626621936\\
1611	0.00177147344639426\\
1621	0.0017546220341261\\
1631	0.00172677567064409\\
1641	0.00172016475666723\\
1651	0.00173592231924942\\
1661	0.00170520144868362\\
1671	0.00169640022495565\\
1681	0.00170180035587296\\
1691	0.00169994056922062\\
1701	0.00171752991546707\\
1711	0.00169014965576364\\
1721	0.00168954425452205\\
1731	0.00169226963863626\\
1741	0.00168208256642886\\
1751	0.00168193640963417\\
1761	0.00168900284334299\\
1771	0.00169737848618623\\
1781	0.00172311461374128\\
1791	0.00172750833146601\\
1801	0.00171278466136396\\
1811	0.0017159369915858\\
1821	0.00169452930800814\\
1831	0.00167768842035765\\
1841	0.00168981679204625\\
1851	0.00164835363267517\\
1861	0.0016358660289354\\
1871	0.00164433569485947\\
1881	0.00166084230528178\\
1891	0.0016485376416531\\
1901	0.0016307638174006\\
1911	0.0016288587946968\\
1921	0.00162385061710797\\
1931	0.00162330937260447\\
1941	0.00164575406474859\\
1951	0.00164201682835806\\
1961	0.00162972887160596\\
1971	0.00163400204908977\\
1981	0.00165217107030501\\
1991	0.00166855482969779\\
2001	0.00168623439409994\\
2011	0.0016794670900954\\
2021	0.00169254253250552\\
2031	0.00168851550805023\\
2041	0.00168427066503653\\
2051	0.00169831414565449\\
2061	0.00169178866819512\\
2071	0.00166088316748828\\
2081	0.0016315310252517\\
2091	0.00164295388424185\\
2101	0.00161763740403044\\
2111	0.00161824055857108\\
2121	0.00161207041935916\\
2131	0.0015835741027724\\
2141	0.00162707661099079\\
2151	0.0016155122377902\\
2161	0.00159972585788548\\
2171	0.00159054329538895\\
2181	0.00158845044311862\\
2191	0.00160545406530994\\
2201	0.00163922599841685\\
2211	0.00162548840228363\\
2221	0.0015973425875343\\
2231	0.00159944449653411\\
2241	0.00162592200162232\\
2251	0.00163010716221997\\
2261	0.00161354307581775\\
2271	0.00159312307404155\\
2281	0.00158469376042067\\
2291	0.00158397314592602\\
2301	0.00156590960126184\\
2311	0.00159079567966524\\
2321	0.00156374814896758\\
2331	0.00156705104525382\\
2341	0.00155970160496125\\
2351	0.00154226866359408\\
2361	0.00153024894981885\\
2371	0.00153533840617302\\
2381	0.0015354217720754\\
2391	0.00153995023049328\\
2401	0.00154055656524184\\
2411	0.00152806641516516\\
2421	0.00153799101290884\\
2431	0.00152093354484827\\
2441	0.00151049788275239\\
2451	0.00152503087082193\\
2461	0.00149725743359126\\
2471	0.00153460523166431\\
2481	0.00154578613320289\\
2491	0.00152820556124194\\
2501	0.0015250556810932\\
2511	0.00151601000094124\\
2521	0.00154591176068579\\
2531	0.00154712817152527\\
2541	0.00153783646271853\\
2551	0.00152299532236101\\
2561	0.00150824398676804\\
2571	0.0015090474846745\\
2581	0.00151779238341052\\
2591	0.0015111608750941\\
2601	0.00148939151303451\\
2611	0.00146032376402905\\
2621	0.00145667295187458\\
2631	0.00147876784395639\\
2641	2.22044604925031e-16\\
2641	2.22044604925031e-16\\
2631	0.00241203766648516\\
2621	0.00240451383011556\\
2611	0.00239991106811989\\
2601	0.0024187274152628\\
2591	0.00241955084067714\\
2581	0.00242120292382772\\
2571	0.00243463168035802\\
2561	0.00240572701217079\\
2551	0.00240959314543849\\
2541	0.00242373332873793\\
2531	0.00240615332442006\\
2521	0.00243149030416279\\
2511	0.00244515819686654\\
2501	0.00244798624163392\\
2491	0.0024576078941818\\
2481	0.00245393904325975\\
2471	0.00246132394930035\\
2461	0.00244964859560171\\
2451	0.00243142774004494\\
2441	0.00244135862164982\\
2431	0.00245503126150989\\
2421	0.00246022990107521\\
2411	0.00248423130704263\\
2401	0.00246349708454751\\
2391	0.00245022847418207\\
2381	0.00245966096632394\\
2371	0.00248121413923557\\
2361	0.00245870370879471\\
2351	0.00248756216940055\\
2341	0.00245520919251205\\
2331	0.00245673822041173\\
2321	0.00246338351660461\\
2311	0.00244519552663723\\
2301	0.00244049757207966\\
2291	0.00244212128190585\\
2281	0.00247771516344317\\
2271	0.00246408911459018\\
2261	0.00247517815500422\\
2251	0.00246994462819051\\
2241	0.00249900916397588\\
2231	0.00248319848326458\\
2221	0.00246435503112922\\
2211	0.00250248474682099\\
2201	0.00252598374554817\\
2191	0.0025277201968293\\
2181	0.00251140097030353\\
2171	0.00251160805684811\\
2161	0.00249099410430476\\
2151	0.00250852687487343\\
2141	0.00249909987705153\\
2131	0.00249326035269192\\
2121	0.00246735854226879\\
2111	0.00247657518965105\\
2101	0.00249552740972319\\
2091	0.00253823173447895\\
2081	0.0025369138763757\\
2071	0.00253455137514952\\
2061	0.00251887061620719\\
2051	0.0025165546868772\\
2041	0.00253614388068083\\
2031	0.00250670617693885\\
2021	0.00249079054595235\\
2011	0.00249405104859333\\
2001	0.00247589123051002\\
1991	0.00249011847964276\\
1981	0.00250569804028095\\
1971	0.00252113138299262\\
1961	0.00251359884057521\\
1951	0.00252371314515835\\
1941	0.00255628756949089\\
1931	0.00255460248253009\\
1921	0.0025300158625257\\
1911	0.00253399143328227\\
1901	0.00255669742794751\\
1891	0.00252089999638936\\
1881	0.00253992251284374\\
1871	0.00252958550798062\\
1861	0.00253383719291886\\
1851	0.0025283350923697\\
1841	0.00252499034818628\\
1831	0.00252551827276371\\
1821	0.00250924551431067\\
1811	0.0025046361144663\\
1801	0.00250959565351997\\
1791	0.00250726593598213\\
1781	0.00251704955478333\\
1771	0.00253348263798832\\
1761	0.00252499725425666\\
1751	0.00253017023005475\\
1741	0.00253461097020815\\
1731	0.00253873817176665\\
1721	0.00256150293652855\\
1711	0.0025538325666309\\
1701	0.00252897370323591\\
1691	0.00253224688814136\\
1681	0.0025269377163463\\
1671	0.00252806231469243\\
1661	0.00253992760314816\\
1651	0.00252817179888444\\
1641	0.00257938318801261\\
1631	0.00255483259118197\\
1621	0.0026684110419108\\
1611	0.00265989717280073\\
1601	0.00266011913755522\\
1591	0.00269852573016637\\
1581	0.00266458349829609\\
1571	0.00265812080107663\\
1561	0.00267162343777594\\
1551	0.00268272846895026\\
1541	0.00270400703771621\\
1531	0.00266543194682422\\
1521	0.00269263092842451\\
1511	0.00269598382810468\\
1501	0.00271218520185099\\
1491	0.00272183379142923\\
1481	0.00273449126903793\\
1471	0.00276845089122963\\
1461	0.00275638882378204\\
1451	0.00275664682408623\\
1441	0.00280616968464219\\
1431	0.00285938800390953\\
1421	0.00287043775955643\\
1411	0.00291766272521852\\
1401	0.00293368371342692\\
1391	0.00298677024538035\\
1381	0.00305414975278558\\
1371	0.00300218683207799\\
1361	0.00308324350902672\\
1351	0.00309476871600668\\
1341	0.00311055403943311\\
1331	0.00308304790280085\\
1321	0.00309948014471741\\
1311	0.00310459698779863\\
1301	0.00311063752680337\\
1291	0.0031794209715823\\
1281	0.00316728101012586\\
1271	0.00320259446243841\\
1261	0.0032248664900532\\
1251	0.00327883377487438\\
1241	0.00333558467770264\\
1231	0.00332051370311082\\
1221	0.00336277970365372\\
1211	0.00335262485286422\\
1201	0.00346629933565928\\
1191	0.00347716181906655\\
1181	0.00346152275321568\\
1171	0.00352468091944769\\
1161	0.00357376637436772\\
1151	0.00348905742898716\\
1141	0.00365240583159975\\
1131	0.00368254497049705\\
1121	0.00385786761050394\\
1111	0.0039686790253746\\
1101	0.00382071515812661\\
1091	0.00389353288696343\\
1081	0.00391881586116471\\
1071	0.00394176491126157\\
1061	0.00392801800451122\\
1051	0.00399982648623475\\
1041	0.00403414321959932\\
1031	0.00408186966371533\\
1021	0.00409766269734347\\
1011	0.00403779833216807\\
1001	0.00408369156708603\\
991	0.00407765925583906\\
981	0.00406346178328409\\
971	0.00411423267847374\\
961	0.00414561402813934\\
951	0.004089150897718\\
941	0.00418379385415178\\
931	0.00414996472379308\\
921	0.00422187379769862\\
911	0.00423181699314724\\
901	0.0042553965304995\\
891	0.00425241305536634\\
881	0.00428934006665149\\
871	0.00434773112767009\\
861	0.00434470452815584\\
851	0.00432979269851008\\
841	0.00441767916100088\\
831	0.00436689383431253\\
821	0.00439272785867091\\
811	0.00432158275133124\\
801	0.00434756618782578\\
791	0.00429801257265153\\
781	0.00435786541131376\\
771	0.00441707701448451\\
761	0.00442149560338224\\
751	0.00452327350848919\\
741	0.00442016104172066\\
731	0.00443097127184443\\
721	0.00450633561660911\\
711	0.00460864391544305\\
701	0.00463061950981043\\
691	0.00460326334524184\\
681	0.00481802488755347\\
671	0.00481551503594096\\
661	0.00478042259117997\\
651	0.0047376018319587\\
641	0.00476473690430327\\
631	0.00477587392364043\\
621	0.00483819698416187\\
611	0.00493491242510112\\
601	0.00491909395359579\\
591	0.00495121636416653\\
581	0.0049323866258977\\
571	0.00497889301280401\\
561	0.00495953670138446\\
551	0.00498197883113217\\
541	0.00503374443429281\\
531	0.00497314230675361\\
521	0.00499862478471682\\
511	0.00498150948073638\\
501	0.00500066965586402\\
491	0.00500076199210703\\
481	0.00500097344108406\\
471	0.00504359899273582\\
461	0.00504872324601713\\
451	0.00507835968928269\\
441	0.00519716062412783\\
431	0.00524373234941495\\
421	0.00537998316816487\\
411	0.00555852815867528\\
401	0.00563866043107384\\
391	0.00557724301706088\\
381	0.00593190151369365\\
371	0.00598181470913714\\
361	0.00621047295798319\\
351	0.00621861296539395\\
341	0.00651740227715148\\
331	0.00710887178843065\\
321	0.00694888665788172\\
311	0.00739895338251789\\
301	0.00788988482676078\\
291	0.00783285204453052\\
281	0.00832567166651057\\
271	0.00848788626054297\\
261	0.00916927998708941\\
251	0.00951498688702537\\
241	0.0100739467471193\\
231	0.0102572886712883\\
221	0.0104856028635324\\
211	0.0107254300895097\\
201	0.010950353058722\\
191	0.0112307465842707\\
181	0.0114385496062564\\
171	0.0119935635220545\\
161	0.0125886480122193\\
151	0.0125321531748715\\
141	0.0136309683399588\\
131	0.0140327135393964\\
121	0.0135075313877036\\
111	0.0143892461486629\\
101	0.0151244029452025\\
91	0.0159189934146498\\
81	0.0165291068004379\\
71	0.018096425508172\\
61	0.0183032132234407\\
51	0.0196523291298362\\
41	0.0209138334654212\\
31	0.0248014855576611\\
21	0.0332115587644375\\
11	0.0437420954903383\\
1	0.0920565716721138\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0440755974701583\\
11	0.0232633918134453\\
21	0.0177939343810192\\
31	0.014407591333555\\
41	0.0126621547489702\\
51	0.0110838535694567\\
61	0.00996938051393984\\
71	0.0088395567266766\\
81	0.00817438465624791\\
91	0.00749834759410454\\
101	0.00738458329485883\\
111	0.00685879294848173\\
121	0.00640243278804959\\
131	0.00630494532502074\\
141	0.00591683747819986\\
151	0.00571344298238805\\
161	0.00548233549867813\\
171	0.00547034196121037\\
181	0.00516856753001319\\
191	0.00475681064555936\\
201	0.00467069612859268\\
211	0.00460773639413779\\
221	0.00479987415333286\\
231	0.00457846676519263\\
241	0.00454775613709632\\
251	0.00431640292710367\\
261	0.0045355125725455\\
271	0.00445468294663554\\
281	0.00425376779164599\\
291	0.00412906163602345\\
301	0.00403684309747965\\
311	0.0040030510025235\\
321	0.00387747699639221\\
331	0.00378337523434449\\
341	0.00367071298907311\\
351	0.00370384657190026\\
361	0.00353230714981783\\
371	0.00362761645095807\\
381	0.00343222331090627\\
391	0.00346104591900157\\
401	0.00337063132875728\\
411	0.00341245594368115\\
421	0.00332787972234303\\
431	0.00326330776504616\\
441	0.00322616161168079\\
451	0.0032111117755345\\
461	0.00318146077306351\\
471	0.00307373490945173\\
481	0.00308556147301189\\
491	0.00313047005903504\\
501	0.00303340447571365\\
511	0.00299394832900103\\
521	0.00293442941149639\\
531	0.0029157809577582\\
541	0.00301073610530851\\
551	0.00291781522480363\\
561	0.0028888141835818\\
571	0.00287879340172543\\
581	0.0028077183671928\\
591	0.00275817420932877\\
601	0.00271106061574878\\
611	0.00267427881083719\\
621	0.00260624614608336\\
631	0.00263220808854976\\
641	0.00259492596838892\\
651	0.00253994248025396\\
661	0.00254505048952697\\
671	0.00254841279588398\\
681	0.00252668457472606\\
691	0.00259453828723284\\
701	0.00253927594304658\\
711	0.00256671828190477\\
721	0.00252762476012254\\
731	0.00248359663835538\\
741	0.00243001721838968\\
751	0.00244959080106367\\
761	0.00243398460939526\\
771	0.0024353918524904\\
781	0.00243146847801361\\
791	0.00240412381638414\\
801	0.0023970857746029\\
811	0.00230853354843805\\
821	0.00235439905652903\\
831	0.00238621272565401\\
841	0.00237233173357489\\
851	0.00232293064876435\\
861	0.00234255818252517\\
871	0.00234564215754589\\
881	0.00231918221833115\\
891	0.00229415295597532\\
901	0.00229202970842626\\
911	0.0022788208474642\\
921	0.00230806967127217\\
931	0.0022597054322934\\
941	0.00223253782438654\\
951	0.00224857572550736\\
961	0.00223778163172388\\
971	0.00222417872665406\\
981	0.0022078770167756\\
991	0.00225146826992477\\
1001	0.0022413761334992\\
1011	0.00220581773855182\\
1021	0.0021456596989549\\
1031	0.0021658137921979\\
1041	0.00215360896648519\\
1051	0.00213222190521332\\
1061	0.00213317533203617\\
1071	0.00212734822372432\\
1081	0.00210402215537816\\
1091	0.00211476376146006\\
1101	0.00212433867604152\\
1111	0.00211796658101916\\
1121	0.00211148458108161\\
1131	0.00212166370602669\\
1141	0.00204576815839118\\
1151	0.00207163456404006\\
1161	0.00201423140401313\\
1171	0.00200475929949756\\
1181	0.00203334288121938\\
1191	0.00200150369140242\\
1201	0.00199536919134546\\
1211	0.00196637878474347\\
1221	0.00194759044519444\\
1231	0.0019583658498557\\
1241	0.0019297561966841\\
1251	0.00189539190023849\\
1261	0.00187532367677388\\
1271	0.00185141734341373\\
1281	0.001871571261423\\
1291	0.00192606044476062\\
1301	0.00191648679380326\\
1311	0.00187727261007133\\
1321	0.00191486469929982\\
1331	0.0018437096090346\\
1341	0.00184536345451781\\
1351	0.0018237516131734\\
1361	0.00187002532204273\\
1371	0.00187357086002451\\
1381	0.00187459542621635\\
1391	0.0018749261420803\\
1401	0.00185939886940809\\
1411	0.00180296846315431\\
1421	0.00181529331373114\\
1431	0.00184580172403145\\
1441	0.00185239179897727\\
1451	0.0018422570826468\\
1461	0.0018144112717967\\
1471	0.00184604792164312\\
1481	0.00183395802901686\\
1491	0.00182301565154018\\
1501	0.00177409759196032\\
1511	0.00180732138014387\\
1521	0.00179470886446359\\
1531	0.00177559152000008\\
1541	0.00176506607207572\\
1551	0.00175678362571312\\
1561	0.00173448120781026\\
1571	0.00172669202975298\\
1581	0.0017330344394718\\
1591	0.0017274966573003\\
1601	0.00169384611135842\\
1611	0.00168887232931332\\
1621	0.0017034247716253\\
1631	0.00170349001480736\\
1641	0.0016886622842861\\
1651	0.00166379475519314\\
1661	0.00165283303295123\\
1671	0.00166280238978824\\
1681	0.00166241680029037\\
1691	0.00164353129607693\\
1701	0.00166125589214213\\
1711	0.00163798609618617\\
1721	0.00162147804523823\\
1731	0.00166320573451498\\
1741	0.00164291352602749\\
1751	0.00162460916925051\\
1761	0.00163364694033806\\
1771	0.00166665927602731\\
1781	0.00163412826168274\\
1791	0.00164657307121328\\
1801	0.00163615546858822\\
1811	0.00160662452908434\\
1821	0.00161218550866294\\
1831	0.00161132809143721\\
1841	0.00158803137629994\\
1851	0.00155100381003403\\
1861	0.00154722382119418\\
1871	0.00152049939812858\\
1881	0.00153036404973734\\
1891	0.00152766135440555\\
1901	0.00152489535733491\\
1911	0.00149761532311072\\
1921	0.00150290748067272\\
1931	0.00154507043438927\\
1941	0.00156164947837081\\
1951	0.00151965604651057\\
1961	0.00152403421645222\\
1971	0.00153365206423178\\
1981	0.00154550201748432\\
1991	0.00155046240098863\\
2001	0.0015543101495744\\
2011	0.00153977365350993\\
2021	0.0015411532721354\\
2031	0.00154344550939908\\
2041	0.00151847929725159\\
2051	0.00154367847798397\\
2061	0.00154243788204534\\
2071	0.00152182255400778\\
2081	0.00151572158649953\\
2091	0.00149500103994163\\
2101	0.00148052881809935\\
2111	0.00148294553326531\\
2121	0.0014835213762084\\
2131	0.00144344512815362\\
2141	0.00145043999153344\\
2151	0.0014416614999511\\
2161	0.00146267569229436\\
2171	0.00144709612848064\\
2181	0.00144476726827301\\
2191	0.00145751194988852\\
2201	0.00145960748122702\\
2211	0.00146463365517369\\
2221	0.00146077867752855\\
2231	0.00144323274181845\\
2241	0.00144808822606031\\
2251	0.00143201769504831\\
2261	0.00142768006686639\\
2271	0.00144216158191249\\
2281	0.00144220875249682\\
2291	0.00142812142933788\\
2301	0.00141345322326835\\
2311	0.00140964452682473\\
2321	0.0014026686917101\\
2331	0.00142622769899279\\
2341	0.00143769963724294\\
2351	0.00143749304401298\\
2361	0.00141146799306343\\
2371	0.00143548461760948\\
2381	0.00143832356859338\\
2391	0.00141635357773724\\
2401	0.00142382923699035\\
2411	0.00141260061998569\\
2421	0.00138753837643878\\
2431	0.00140222718449858\\
2441	0.00140460420781539\\
2451	0.00137781171077827\\
2461	0.00139119524850825\\
2471	0.00136168926854146\\
2481	0.00136275937125698\\
2491	0.00139495586861648\\
2501	0.00140811995819326\\
2511	0.00140670345792776\\
2521	0.00139829111709353\\
2531	0.00140892242958844\\
2541	0.00139763316202386\\
2551	0.00140932008706209\\
2561	0.00139932532969328\\
2571	0.00139389564993099\\
2581	0.00139719112662856\\
2591	0.00138907736215874\\
2601	0.00139897200588194\\
2611	0.00138957499247465\\
2621	0.00136048976596228\\
2631	0.00135891657501803\\
2641	2.22044604925031e-16\\
2641	2.22044604925031e-16\\
2631	0.0019897997241281\\
2621	0.0020466292679548\\
2611	0.00203265528568732\\
2601	0.00206746670844944\\
2591	0.00206753221739918\\
2581	0.00207394351892379\\
2571	0.00206804771061655\\
2561	0.00204428574100883\\
2551	0.00204888525738054\\
2541	0.00209375810211425\\
2531	0.00204940703429351\\
2521	0.00207718942406704\\
2511	0.00208263399568757\\
2501	0.00208049540129618\\
2491	0.00209778437166615\\
2481	0.00208075640957199\\
2471	0.00207205621458855\\
2461	0.00203881176657583\\
2451	0.00207899921272322\\
2441	0.00205228605873405\\
2431	0.00206278502419098\\
2421	0.00208112039127506\\
2411	0.00204801726001201\\
2401	0.00206611649919288\\
2391	0.0020944068971604\\
2381	0.00206758286494658\\
2371	0.00208492023747874\\
2361	0.00205440412057137\\
2351	0.00209030107219355\\
2341	0.00210832323295659\\
2331	0.00210281472497079\\
2321	0.00208599278043996\\
2311	0.00205805709559174\\
2301	0.00207929486970292\\
2291	0.00209604533638443\\
2281	0.00206254028812284\\
2271	0.00209604694365303\\
2261	0.00208810937782072\\
2251	0.00208422320473972\\
2241	0.00211857268693015\\
2231	0.00212169706355794\\
2221	0.00212608412181636\\
2211	0.0021536837269418\\
2201	0.00218794292528702\\
2191	0.00216734634098402\\
2181	0.00221150067166366\\
2171	0.00220599153962551\\
2161	0.00222444106220818\\
2151	0.0021965604515904\\
2141	0.00218145154510118\\
2131	0.00219627658456837\\
2121	0.00217824914255866\\
2111	0.00221601014644618\\
2101	0.00224050214581421\\
2091	0.00224018754298102\\
2081	0.00219624777565057\\
2071	0.00219193524090878\\
2061	0.00222128357991627\\
2051	0.00225099270063771\\
2041	0.00225142213228413\\
2031	0.00223662563012331\\
2021	0.00223996518602288\\
2011	0.00224092470789426\\
2001	0.00223233279445646\\
1991	0.002278961725633\\
1981	0.00224295197680049\\
1971	0.00224416460535648\\
1961	0.00226032799135178\\
1951	0.0022643549498075\\
1941	0.00226774655281757\\
1931	0.00228271528873743\\
1921	0.002281479355158\\
1911	0.00229992922966441\\
1901	0.00230626700603265\\
1891	0.00228037642313938\\
1881	0.00232285947509586\\
1871	0.00231764214196023\\
1861	0.00232091015890765\\
1851	0.00234391830317647\\
1841	0.00235386581635645\\
1831	0.00235026993425949\\
1821	0.00236184290304681\\
1811	0.00236856681823873\\
1801	0.00238416029205162\\
1791	0.00242785901385394\\
1781	0.0023789125586317\\
1771	0.00238521476095514\\
1761	0.00240911187083572\\
1751	0.00239146561989695\\
1741	0.00240233972517517\\
1731	0.00237693762241629\\
1721	0.00237842092417708\\
1711	0.00239415570241298\\
1701	0.00240561166370771\\
1691	0.0024163625826507\\
1681	0.00240064880628297\\
1671	0.0024075734783085\\
1661	0.00242614724583872\\
1651	0.00242525256976363\\
1641	0.0024701582129866\\
1631	0.00244202015873731\\
1621	0.00246277127948796\\
1611	0.00245229165051655\\
1601	0.00246274333269682\\
1591	0.00245942972202129\\
1581	0.00245379207834778\\
1571	0.0024709901103452\\
1561	0.00252399218173289\\
1551	0.00254131211135387\\
1541	0.00256406757394445\\
1531	0.00254485673604581\\
1521	0.00257522268547004\\
1511	0.00257634139063374\\
1501	0.00256815594952728\\
1491	0.0025702734927207\\
1481	0.00256951559802317\\
1471	0.00258954696111925\\
1461	0.00260690291273813\\
1451	0.00262072342348869\\
1441	0.00260267408407568\\
1431	0.00262565388529677\\
1421	0.00268117939396025\\
1411	0.0027042767516363\\
1401	0.00270247717162154\\
1391	0.0027147188524072\\
1381	0.00269141784164301\\
1371	0.0027175683645829\\
1361	0.00276711239311558\\
1351	0.00278286701322927\\
1341	0.00277427240343662\\
1331	0.00273578034724215\\
1321	0.00278574675865337\\
1311	0.00284587025608847\\
1301	0.00286839755228911\\
1291	0.00284741583948127\\
1281	0.00288949953439807\\
1271	0.00288394865026482\\
1261	0.00288477103609652\\
1251	0.00287317007027072\\
1241	0.00287424806557467\\
1231	0.0028968383694031\\
1221	0.00293393331621413\\
1211	0.00290170747123136\\
1201	0.00297207366544349\\
1191	0.00295875198824407\\
1181	0.00293408958782673\\
1171	0.00300934872165005\\
1161	0.00297853766355727\\
1151	0.00299225078333825\\
1141	0.00308337725693403\\
1131	0.00308245570815463\\
1121	0.00309311771939375\\
1111	0.00311438153982571\\
1101	0.00310730171440621\\
1091	0.00310788170998208\\
1081	0.00315583891290104\\
1071	0.0031762054850037\\
1061	0.00317952758637744\\
1051	0.00319550191379797\\
1041	0.00317158388189191\\
1031	0.00326987063715973\\
1021	0.00327273505795253\\
1011	0.00324940367809448\\
1001	0.00330743842156951\\
991	0.00330725210820638\\
981	0.00333087046962493\\
971	0.00331651847991376\\
961	0.00340176051784952\\
951	0.00340566149089912\\
941	0.00336750530815827\\
931	0.00340225969561456\\
921	0.00344748814606664\\
911	0.00346541789548533\\
901	0.00348847254688619\\
891	0.0035307933811211\\
881	0.00353697136553475\\
871	0.00354730691768733\\
861	0.00360377021710804\\
851	0.00362728524906924\\
841	0.0035970743105074\\
831	0.00370094987185809\\
821	0.00371386130659038\\
811	0.00368400112797786\\
801	0.003710644743933\\
791	0.0037068231333495\\
781	0.00372988152121286\\
771	0.00371595574117813\\
761	0.00374810836993596\\
751	0.00374084790852416\\
741	0.00378848888260507\\
731	0.00379838668657295\\
721	0.00382060303342292\\
711	0.00384472456844825\\
701	0.00387212071158064\\
691	0.0039278990077294\\
681	0.00392304438129103\\
671	0.00395008154841086\\
661	0.00399196176220189\\
651	0.00398111707367579\\
641	0.00408873341456074\\
631	0.00426172872676203\\
621	0.00422013622891944\\
611	0.00418421923878603\\
601	0.00427714358336725\\
591	0.00427339221193754\\
581	0.00427135185387106\\
571	0.00432778095533524\\
561	0.0043507089294374\\
551	0.00429262932624688\\
541	0.00446198818403864\\
531	0.00449499335322214\\
521	0.00446189940179966\\
511	0.00448220888886643\\
501	0.00450798905991065\\
491	0.00450343162322684\\
481	0.00446614393125714\\
471	0.00449746962367759\\
461	0.00467157859695721\\
451	0.00481184747167965\\
441	0.00480127271150887\\
431	0.00470036834498378\\
421	0.00491965116107529\\
411	0.00499426086481289\\
401	0.00509125464638114\\
391	0.00512259599502762\\
381	0.00512813712743012\\
371	0.00527558074046878\\
361	0.00537034274233669\\
351	0.00547526058535968\\
341	0.00566325839968699\\
331	0.00576309860505252\\
321	0.00599585267965254\\
311	0.00594891012902928\\
301	0.00602461284687272\\
291	0.00616341987427411\\
281	0.00621670650083663\\
271	0.00639444533548592\\
261	0.00648008195119315\\
251	0.00657435090058847\\
241	0.00661353250225225\\
231	0.0069573247876368\\
221	0.00723611585915311\\
211	0.00750199437436934\\
201	0.00787662121415116\\
191	0.00786871363690598\\
181	0.00784109521787857\\
171	0.0080932679445379\\
161	0.00845448949028505\\
151	0.00876680749624277\\
141	0.00932348041939762\\
131	0.00944819892043915\\
121	0.00962365456524064\\
111	0.0107797122168621\\
101	0.0111873254655302\\
91	0.0123869856178427\\
81	0.0131849072487974\\
71	0.014587744474553\\
61	0.0159964559192632\\
51	0.019096141532259\\
41	0.0209138334654212\\
31	0.0248014855576611\\
21	0.0332115587644375\\
11	0.0437420954903383\\
1	0.0920565716721138\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0440755974701583\\
11	0.0232633918134453\\
21	0.0177939343810192\\
31	0.014407591333555\\
41	0.0126621547489702\\
51	0.0118581461721512\\
61	0.0105301007483385\\
71	0.00923527812449349\\
81	0.00902174728614446\\
91	0.00818937144282228\\
101	0.00770866877200205\\
111	0.00775359230022778\\
121	0.00763016394339618\\
131	0.00727968343238651\\
141	0.00688855085152904\\
151	0.00673648902690981\\
161	0.00625795953791541\\
171	0.00612299266495569\\
181	0.00593492152306087\\
191	0.00545897825653441\\
201	0.00549279197069597\\
211	0.00551641612245518\\
221	0.00546632859971651\\
231	0.0051099297002694\\
241	0.00508354436713568\\
251	0.00511906818379169\\
261	0.00493978021232132\\
271	0.00492916436599204\\
281	0.00483108420102036\\
291	0.00482743461472183\\
301	0.00488052248045275\\
311	0.00458966940153384\\
321	0.00462087283952634\\
331	0.00441439283852537\\
341	0.0041872825661752\\
351	0.00421046204821057\\
361	0.00418790283316921\\
371	0.00427210074159395\\
381	0.00405700857830692\\
391	0.00399291938523471\\
401	0.00383636956008435\\
411	0.00388840388933933\\
421	0.00386539003662246\\
431	0.00381464797457041\\
441	0.00378177536924322\\
451	0.0037954648211078\\
461	0.00382581712199768\\
471	0.00380771246052374\\
481	0.00374717344269162\\
491	0.00381840077032316\\
501	0.00366534444573881\\
511	0.00355215448722622\\
521	0.00345345479535294\\
531	0.00359969189109339\\
541	0.00340731217286212\\
551	0.00350337293300626\\
561	0.0034855291675294\\
571	0.00330827982866526\\
581	0.0033496616619702\\
591	0.00335483653036842\\
601	0.00329422481561644\\
611	0.0032504948068094\\
621	0.00332158480128685\\
631	0.00342747226940887\\
641	0.00333065138131471\\
651	0.00319686625461602\\
661	0.00317533193432374\\
671	0.00309918764157346\\
681	0.00314373097880476\\
691	0.00307668452893565\\
701	0.00305632231406539\\
711	0.00316829344879397\\
721	0.00306963044322547\\
731	0.00305717587120378\\
741	0.00293373084338112\\
751	0.00290480044303221\\
761	0.00285531940649011\\
771	0.00280530179863185\\
781	0.00283287313018431\\
791	0.0028236272404262\\
801	0.00278559916444444\\
811	0.0028063187875836\\
821	0.00274200114114751\\
831	0.00277259419892936\\
841	0.00269030774695381\\
851	0.0026011455332545\\
861	0.00270666011628347\\
871	0.00264942114797712\\
881	0.0026198441265221\\
891	0.0026162100753802\\
901	0.00260160619823301\\
911	0.00260754444108935\\
921	0.00260960392661709\\
931	0.00254955768451678\\
941	0.00257937273701154\\
951	0.00258076972963641\\
961	0.00251516803061219\\
971	0.00246784625180667\\
981	0.00244234839019498\\
991	0.00240328173612018\\
1001	0.00239045090759878\\
1011	0.00238460550581693\\
1021	0.00233589778580038\\
1031	0.00234852042235347\\
1041	0.00235765573144892\\
1051	0.0023273015383662\\
1061	0.00230591708315335\\
1071	0.00233003425670185\\
1081	0.00237581738292504\\
1091	0.00241562718962968\\
1101	0.00233984285685459\\
1111	0.00231532477470227\\
1121	0.00227302170533913\\
1131	0.00230603339590305\\
1141	0.00226478951853423\\
1151	0.002300556495146\\
1161	0.00224483305302271\\
1171	0.00229139255759344\\
1181	0.00224034854941226\\
1191	0.00220211322464526\\
1201	0.00217689780007132\\
1211	0.00216736839585543\\
1221	0.00220078254530838\\
1231	0.00220305726747708\\
1241	0.00221395124056256\\
1251	0.00221803181430769\\
1261	0.0022307464864917\\
1271	0.00221697500888046\\
1281	0.00222421286725912\\
1291	0.00221860401858318\\
1301	0.00227527834152548\\
1311	0.00225237180071844\\
1321	0.00219719263426004\\
1331	0.00217909088666229\\
1341	0.00215368012005129\\
1351	0.00217397773698863\\
1361	0.00216281362152178\\
1371	0.00212463399862904\\
1381	0.00213599752701405\\
1391	0.00207367829455889\\
1401	0.00208839076135036\\
1411	0.00213083202159465\\
1421	0.00215396219897968\\
1431	0.00211878625663231\\
1441	0.00208034814289983\\
1451	0.00204542821569188\\
1461	0.00203242339490004\\
1471	0.00205486781658618\\
1481	0.00204159374477119\\
1491	0.00198212643715242\\
1501	0.0020507033359061\\
1511	0.0020292421858807\\
1521	0.00202844336282944\\
1531	0.00200361991595237\\
1541	0.00200978711588288\\
1551	0.00200159522193898\\
1561	0.00202952199040294\\
1571	0.00202564444788257\\
1581	0.00196642936851466\\
1591	0.00199575453125892\\
1601	0.00200063761891391\\
1611	0.00198969309651496\\
1621	0.00197827041065487\\
1631	0.00196263714029671\\
1641	0.0019282989452316\\
1651	0.00197725456718377\\
1661	0.00195312188807113\\
1671	0.00195949835653763\\
1681	0.00198790309801949\\
1691	0.00195386016025559\\
1701	0.00195964450899604\\
1711	0.00190190536907966\\
1721	0.0018624738535764\\
1731	0.00185099604171767\\
1741	0.00182592652373958\\
1751	0.00179738862405879\\
1761	0.00179814430164573\\
1771	0.00181825771458535\\
1781	0.00178997614045009\\
1791	0.00181424985614165\\
1801	0.00182633796206297\\
1811	0.00176271354320133\\
1821	0.0017522593548132\\
1831	0.00179207234507023\\
1841	0.00173768486152465\\
1851	0.00180995308777605\\
1861	0.0017486184199657\\
1871	0.00175987648586469\\
1881	0.00176658910690334\\
1891	0.00172182261005239\\
1901	0.00170644153320144\\
1911	0.00169804907463639\\
1921	0.00171452075768539\\
1931	0.00171528741664998\\
1941	0.0017015278581208\\
1951	0.00170141064898341\\
1961	0.00170210621579699\\
1971	0.00176438323393729\\
1981	0.00173122215902661\\
1991	0.00174920211453984\\
2001	0.00174694520635272\\
2011	0.00175049628750718\\
2021	0.0017220286979832\\
2031	0.00175891325764986\\
2041	0.00174888742670927\\
2051	0.00174329612190329\\
2061	0.00179123613423217\\
2071	0.00177411562377229\\
2081	0.00177176808649381\\
2091	0.00171869641818274\\
2101	0.00173467856689548\\
2111	0.0017191712665287\\
2121	0.00170732738865694\\
2131	0.00166164229166505\\
2141	0.00167557808625262\\
2151	0.00167003617928471\\
2161	0.00167837240400108\\
2171	0.00165942885705108\\
2181	0.00168088761602672\\
2191	0.00167626515543831\\
2201	0.00163194265465598\\
2211	0.00165324637783941\\
2221	0.00166153635711302\\
2231	0.00164686473628383\\
2241	0.00163967933493817\\
2251	0.0016532729082478\\
2261	0.00164537930701325\\
2271	0.00166756995402118\\
2281	0.00165936448491817\\
2291	0.00163422158636229\\
2301	0.00165792166545864\\
2311	0.00164511012279855\\
2321	0.00165970036077805\\
2331	0.00165466321231847\\
2341	0.0016452374679774\\
2351	0.00161517997827437\\
2361	0.0016212619991972\\
2371	0.00160981167656708\\
2381	0.00161723036389903\\
2391	0.00160799796977539\\
2401	0.00162297626454815\\
2411	0.00162658381981592\\
2421	0.00165329258272003\\
2431	0.00163068015728273\\
2441	0.00161699011131126\\
2451	0.00163077807377163\\
2461	0.00165514463066896\\
2471	0.00159913715120329\\
2481	0.00159571128037266\\
2491	0.00159943559621945\\
2501	0.00160075921826292\\
2511	0.00160042369699469\\
2521	0.00160084489893065\\
2531	0.00158945779717131\\
2541	0.00156394118585436\\
2551	0.00157255907430142\\
2561	0.00156819943993358\\
2571	0.00156751320520505\\
2581	0.00154912869308396\\
2591	0.00150999814918036\\
2601	0.00149771100991243\\
2611	0.00150769644996084\\
2621	0.0015168907475631\\
2631	0.00151815909128598\\
2641	2.22044604925031e-16\\
2641	2.22044604925031e-16\\
2631	0.00253158429499488\\
2621	0.00248663463430567\\
2611	0.00252313141718662\\
2601	0.00250906280310481\\
2591	0.00252603520716766\\
2581	0.00252354917210861\\
2571	0.00254274786170047\\
2561	0.00250299696117034\\
2551	0.00249568525530798\\
2541	0.00252402357453917\\
2531	0.00252814304739944\\
2521	0.00254393473481605\\
2511	0.00252892488625839\\
2501	0.00256738396427163\\
2491	0.00256223938040383\\
2481	0.00258634132222491\\
2471	0.00253542465132752\\
2461	0.00251152915698894\\
2451	0.00253401155414159\\
2441	0.00253694005454968\\
2431	0.00252959777874766\\
2421	0.0025360028033858\\
2411	0.00255654870890457\\
2401	0.00254970632434976\\
2391	0.00253603380858673\\
2381	0.00259885079809825\\
2371	0.00259243248383457\\
2361	0.00260660957382593\\
2351	0.0025912974105575\\
2341	0.00260886479436591\\
2331	0.00262799482845808\\
2321	0.00259433289716674\\
2311	0.00261678603993066\\
2301	0.00264275328857019\\
2291	0.00262073946858559\\
2281	0.00265992876780689\\
2271	0.00264045681673713\\
2261	0.00267066231095296\\
2251	0.00271366032751013\\
2241	0.00271095887657944\\
2231	0.00269677040555481\\
2221	0.00270407910039109\\
2211	0.00269123609953408\\
2201	0.00271703013732464\\
2191	0.00270739618072267\\
2181	0.00271925425364993\\
2171	0.00268991794834194\\
2161	0.00269441105194182\\
2151	0.0027293279680157\\
2141	0.00267069038808692\\
2131	0.00270502195062608\\
2121	0.00278648260008038\\
2111	0.0027696517676475\\
2101	0.00281038601580467\\
2091	0.0028148143223899\\
2081	0.00278205543862677\\
2071	0.00282493099264195\\
2061	0.00284046472116091\\
2051	0.0028760668440113\\
2041	0.00283728985246834\\
2031	0.00281864320106445\\
2021	0.00288403837076527\\
2011	0.00285461309208592\\
2001	0.0028446675189911\\
1991	0.00290487108519271\\
1981	0.00294295879100549\\
1971	0.00292463845663768\\
1961	0.00288984982860855\\
1951	0.00301225120084371\\
1941	0.00298914219041035\\
1931	0.00300716390754432\\
1921	0.0029199857447097\\
1911	0.00295405799566767\\
1901	0.00291904847677532\\
1891	0.00293997859720659\\
1881	0.00290397085661169\\
1871	0.00295973467320134\\
1861	0.00292960149050159\\
1851	0.00287939540380362\\
1841	0.00291954499071819\\
1831	0.00293271727237934\\
1821	0.00294064882783943\\
1811	0.00294591048172716\\
1801	0.00298212712759722\\
1791	0.00301529897959399\\
1781	0.00302406428022896\\
1771	0.0029822779809065\\
1761	0.0029925696262519\\
1751	0.00301891120926191\\
1741	0.00299525102774248\\
1731	0.00306554069492328\\
1721	0.00309012026921591\\
1711	0.00309450321783603\\
1701	0.00307812152005997\\
1691	0.00306168077401324\\
1681	0.00310615429430695\\
1671	0.00308260121272506\\
1661	0.00307115290023817\\
1651	0.00306710267066372\\
1641	0.00313729633346305\\
1631	0.00312878673394617\\
1621	0.00316539749066458\\
1611	0.00318235763662506\\
1601	0.00325722035714358\\
1591	0.00322281942368709\\
1581	0.00324193757329224\\
1571	0.00321431896068937\\
1561	0.00317998134356626\\
1551	0.00322039891749046\\
1541	0.00322651826103188\\
1531	0.00326361154455249\\
1521	0.00324097656121673\\
1511	0.00328444317990303\\
1501	0.00330529402666157\\
1491	0.00334246621875981\\
1481	0.00326609965202439\\
1471	0.00330492030254908\\
1461	0.00317103954114768\\
1451	0.00323435591977482\\
1441	0.00323649070918591\\
1431	0.00328896360877126\\
1421	0.00335708640876441\\
1411	0.00330217992141645\\
1401	0.00328983429572713\\
1391	0.00332002836336995\\
1381	0.00331109051018855\\
1371	0.00340559701371262\\
1361	0.00345338032027014\\
1351	0.00346475719430866\\
1341	0.0035244149884728\\
1331	0.00346527764218682\\
1321	0.00348077195775559\\
1311	0.0034786044971906\\
1301	0.00352819310579918\\
1291	0.00347125702618314\\
1281	0.00353293961973579\\
1271	0.00353397616144747\\
1261	0.00347824931556011\\
1251	0.00348303285614995\\
1241	0.00350245406755645\\
1231	0.00345229562925515\\
1221	0.00359845567778553\\
1211	0.0035601768042462\\
1201	0.00365618796899406\\
1191	0.00365741319987843\\
1181	0.00374924508120791\\
1171	0.00370449173718022\\
1161	0.00368291355145763\\
1151	0.00375539603675517\\
1141	0.00373439740987329\\
1131	0.00375640131166901\\
1121	0.00381319209778265\\
1111	0.00383733251953767\\
1101	0.00387251167461064\\
1091	0.00386095994717201\\
1081	0.00374175236714362\\
1071	0.00374676927784608\\
1061	0.00383877693458529\\
1051	0.00384567970805996\\
1041	0.00391706851599603\\
1031	0.00398118560942179\\
1021	0.00393745413406743\\
1011	0.00398039853695394\\
1001	0.00399209722536374\\
991	0.00400078373468268\\
981	0.00402422020405875\\
971	0.0040957510860438\\
961	0.00415662365087694\\
951	0.00415491887353306\\
941	0.0041633984457477\\
931	0.00422314379718106\\
921	0.00424042135735135\\
911	0.0044003223671922\\
901	0.00441697716768051\\
891	0.00457421735667171\\
881	0.00465619946079774\\
871	0.00463482689900168\\
861	0.00469764395157553\\
851	0.00468204928216281\\
841	0.0045938139430725\\
831	0.0045811761195858\\
821	0.00465681443001417\\
811	0.0047616017894527\\
801	0.00474830754331551\\
791	0.00486730979724852\\
781	0.00473628325583205\\
771	0.00495314870146497\\
761	0.00492692039001777\\
751	0.00503892974121405\\
741	0.00501814176652064\\
731	0.00495674687904907\\
721	0.005011472533253\\
711	0.00508881538398828\\
701	0.00514946389677498\\
691	0.00511388778055085\\
681	0.00516560062367736\\
671	0.00513802538147344\\
661	0.00514933780960066\\
651	0.0051044190477838\\
641	0.00517739876792337\\
631	0.00524136739655564\\
621	0.00535394461273655\\
611	0.00527811415717807\\
601	0.00548562315249225\\
591	0.00545915927874398\\
581	0.00557986205118391\\
571	0.00567508107574282\\
561	0.00557699574315211\\
551	0.00567764690497692\\
541	0.00581056688463613\\
531	0.00583579521536033\\
521	0.00585705284699289\\
511	0.00585741889581766\\
501	0.00586715749158636\\
491	0.00582753255217362\\
481	0.00593055518226202\\
471	0.00608304836645471\\
461	0.00596887575264469\\
451	0.00599502866004563\\
441	0.00608249227393887\\
431	0.0062008707041096\\
421	0.00624989060633824\\
411	0.00627967916061863\\
401	0.00624886922767536\\
391	0.00634602008659113\\
381	0.00630394071704731\\
371	0.00652686195474809\\
361	0.00665367461141883\\
351	0.00673686859203852\\
341	0.00725931981669847\\
331	0.0072439806425512\\
321	0.00723138558574154\\
311	0.00736468787674878\\
301	0.00726948179106825\\
291	0.00725137402157522\\
281	0.00744434896749789\\
271	0.00794023670923943\\
261	0.0078866875007832\\
251	0.00810718969968622\\
241	0.00822523371523087\\
231	0.00828679008094572\\
221	0.00846404865171924\\
211	0.00883012941697611\\
201	0.00919500983565729\\
191	0.00936966403153855\\
181	0.00963609604977309\\
171	0.0102095750547717\\
161	0.0105579720621942\\
151	0.0109653938547856\\
141	0.0111933464226702\\
131	0.0119980926592078\\
121	0.0115630682479901\\
111	0.0126202664551052\\
101	0.0133293391282673\\
91	0.0138400128305904\\
81	0.0149855820172844\\
71	0.016418330551135\\
61	0.0170246591720475\\
51	0.0188359362498726\\
41	0.0209138334654212\\
31	0.0248014855576611\\
21	0.0332115587644375\\
11	0.0437420954903383\\
1	0.0920565716721138\\
}--cycle;
\addplot [color=mycolor3, line width=0.9pt]
  table[row sep=crcr]{%
1	0.0737436608889144\\
11	0.0363476011943721\\
21	0.0257541940674904\\
31	0.0206879085804292\\
41	0.0179465399584123\\
51	0.0161323834221037\\
61	0.0142980795799123\\
71	0.0132170301080609\\
81	0.0121448234145201\\
91	0.0114162464798718\\
101	0.0109762117116716\\
121	0.00989513593989689\\
131	0.00974887967492374\\
141	0.00933673856687479\\
161	0.00865400635973522\\
171	0.00838919701100126\\
181	0.00805577267328817\\
191	0.00776405907965085\\
201	0.00755989266120284\\
211	0.0073867486846426\\
221	0.00724824755759864\\
231	0.00703238138514425\\
241	0.00689841170877513\\
261	0.00667208759484214\\
271	0.00663187444258052\\
281	0.00649380810219758\\
291	0.00640752499841471\\
301	0.0063388970448856\\
311	0.00631704404767477\\
321	0.00619208921800844\\
331	0.00605420126383095\\
341	0.00589467732977238\\
351	0.00578018477321361\\
361	0.00565200713598098\\
381	0.00545927464782502\\
411	0.00533884494792326\\
421	0.00532523322821064\\
431	0.00530072625024355\\
441	0.00525334039408468\\
451	0.00518077582426133\\
461	0.00513435307213045\\
471	0.00511552351450867\\
481	0.00507250197728983\\
491	0.00497782193627708\\
521	0.00480744843034519\\
531	0.00478719630928762\\
541	0.00473176254409793\\
571	0.0046974813575287\\
581	0.00461694958585429\\
591	0.00460305138448724\\
601	0.00453628286565409\\
621	0.00445643055864133\\
641	0.00436871317342308\\
651	0.00431438168340037\\
661	0.00431843633041236\\
681	0.00428580415646429\\
701	0.00419610760205454\\
721	0.00414148278801807\\
741	0.00405852062806269\\
751	0.00403499395608063\\
771	0.00390092664959963\\
781	0.00390137488828433\\
791	0.00388131175078241\\
801	0.00387927137318035\\
811	0.00386250891911201\\
821	0.0038379125625075\\
831	0.00378685322227363\\
851	0.00373023402132104\\
871	0.00370217956130088\\
881	0.00368965278882017\\
891	0.00368449385666605\\
901	0.00363128789971423\\
911	0.00361012102625183\\
921	0.00356545356838202\\
931	0.00354411094988412\\
971	0.00341423869777378\\
981	0.00340000832899026\\
991	0.00337300374610244\\
1001	0.00335559286761188\\
1011	0.00330534840027273\\
1021	0.00328020711186843\\
1031	0.0032636635424351\\
1041	0.00323155865652644\\
1051	0.00322996215802678\\
1061	0.00321637875473844\\
1071	0.00321437226280926\\
1081	0.00320355777602262\\
1091	0.00320775170734625\\
1111	0.00319563814080688\\
1131	0.00315500566373922\\
1141	0.00312609269758573\\
1161	0.00310791879951687\\
1181	0.00310653623308929\\
1221	0.00303900850060121\\
1231	0.00299284676126238\\
1241	0.00300089327339181\\
1251	0.00298572267212066\\
1261	0.00298131826684479\\
1271	0.00296158040362227\\
1281	0.00296183794525558\\
1301	0.00294383703875887\\
1311	0.00291359859414916\\
1321	0.00289104225861719\\
1331	0.00290274667469747\\
1341	0.00289287576853472\\
1361	0.00286416886787219\\
1371	0.00286730065274425\\
1391	0.00285298174087492\\
1401	0.00284076835607445\\
1411	0.00282208992473467\\
1421	0.00281597044553388\\
1451	0.00275902119325004\\
1471	0.00274460875051579\\
1481	0.00274729409295401\\
1501	0.00274002227393388\\
1511	0.00272059116821106\\
1561	0.00268147312034154\\
1571	0.00268103685565009\\
1581	0.00266725556435409\\
1591	0.00266280391238824\\
1601	0.00264941036882861\\
1611	0.00264751081541248\\
1631	0.0026339361239051\\
1661	0.00257968617771394\\
1671	0.00258134129312475\\
1681	0.00257784285765749\\
1691	0.00255956386579098\\
1701	0.00256253235820624\\
1711	0.00255571719509896\\
1721	0.00253682760060918\\
1731	0.00252486246751054\\
1741	0.0025060369294152\\
1751	0.0024931598688658\\
1771	0.00250540372512406\\
1781	0.00251360227377982\\
1791	0.00249947662647616\\
1801	0.0024953112996209\\
1821	0.00246916471608116\\
1841	0.00245821714921559\\
1851	0.00245929628498135\\
1861	0.00245166473943161\\
1871	0.00245575003779315\\
1881	0.00244522649421389\\
1891	0.0024266004230145\\
1901	0.00242059264178303\\
1911	0.00240460613511572\\
1921	0.00240083517214968\\
1941	0.002402553824438\\
1951	0.00239390284952386\\
1961	0.00238049487553185\\
1991	0.00237393472616691\\
2001	0.00236392276999509\\
2011	0.00236035247292731\\
2021	0.00236128987832836\\
2031	0.00235093124190564\\
2071	0.00234793583455149\\
2081	0.00234011609927101\\
2091	0.00232529835053562\\
2121	0.00230573163694445\\
2131	0.00230204488232545\\
2141	0.00229193952448013\\
2171	0.00227705765514372\\
2181	0.00228084352499335\\
2201	0.00227605601158743\\
2231	0.00225382969702533\\
2251	0.00224797954500548\\
2261	0.00224836350678532\\
2271	0.00225633678074073\\
2281	0.00224830347279894\\
2301	0.00222655721978627\\
2311	0.00222487302394819\\
2331	0.00220071711427691\\
2351	0.00219923370060587\\
2381	0.00217331977947097\\
2391	0.00217009127631154\\
2411	0.00215785170348035\\
2421	0.00215272693884361\\
2431	0.0021543156796253\\
2441	0.00214497695127105\\
2461	0.00214785981228837\\
2481	0.00213751897963568\\
2491	0.00213278433342993\\
2501	0.00213244354370787\\
2541	0.00211351096899937\\
2571	0.00210823005387342\\
2591	0.00210004626257987\\
2601	0.00209308004419031\\
};
\addlegendentry{Random excitation}

\addplot [color=mycolor1, line width=0.9pt]
  table[row sep=crcr]{%
1	0.0737436608889144\\
11	0.0363476011943721\\
21	0.0257541940674904\\
31	0.0206879085804292\\
41	0.0179465399584123\\
51	0.0166017498689051\\
61	0.0153165264017053\\
71	0.0145216474615046\\
81	0.0136244887543247\\
91	0.0128880031139824\\
101	0.0125592642752588\\
111	0.0121074210171336\\
121	0.0115966649328577\\
131	0.0114970951365747\\
141	0.0110823023397209\\
151	0.0107173102064564\\
161	0.0104062430782591\\
171	0.0101453987520441\\
181	0.00980688461045498\\
191	0.00949688310515541\\
211	0.00913611965263011\\
221	0.00902648501506711\\
231	0.00880428616400473\\
241	0.00864184269513808\\
251	0.00815459936084651\\
261	0.0077222921537542\\
271	0.00738616994344516\\
281	0.00713750896547342\\
291	0.00669506263951704\\
311	0.00618406769124853\\
321	0.00596820896559404\\
331	0.00574634931196857\\
341	0.00554442386281892\\
351	0.00533288971395371\\
361	0.00517103418291919\\
371	0.00498592438773036\\
381	0.00486681175456261\\
411	0.00464331719626574\\
431	0.00448607250711967\\
451	0.00437745347860206\\
461	0.00435314110991761\\
471	0.00431943240071907\\
481	0.00429834344797801\\
491	0.0042510542861041\\
501	0.00423628313786915\\
511	0.00420877315939192\\
521	0.00419684584713342\\
531	0.00416846660391929\\
551	0.00416680245166236\\
561	0.00415497777989683\\
571	0.00415687802638682\\
581	0.00412858782963006\\
591	0.00411434868920136\\
601	0.00408233584008489\\
611	0.00405808375380224\\
621	0.00404524649786284\\
631	0.00401925927749685\\
641	0.00400863380197917\\
671	0.00394566075874958\\
681	0.00393322052384355\\
691	0.00390177736278728\\
701	0.00387975304371779\\
731	0.00383359085254196\\
751	0.00380078215228662\\
761	0.00375950236555669\\
771	0.00373733048979109\\
781	0.00372774282089074\\
791	0.00370837680812664\\
811	0.00368949140315115\\
821	0.00368313594669771\\
831	0.00366125135814077\\
841	0.00367140573801016\\
851	0.00365392532323512\\
861	0.0036524513291738\\
871	0.00363383158491543\\
881	0.00360514362592811\\
891	0.00359644497510069\\
901	0.00357320638630467\\
921	0.00354481989939803\\
931	0.00352050847561736\\
941	0.00350497327095085\\
981	0.0034126305168729\\
1001	0.00339292025406817\\
1011	0.00335940478745947\\
1021	0.0033513891161906\\
1051	0.00331011384608846\\
1061	0.00330107041071074\\
1071	0.00325452199511955\\
1091	0.0031992692874569\\
1101	0.00319004659673429\\
1111	0.00314023754168742\\
1121	0.00310434223809629\\
1131	0.00305471778036593\\
1141	0.00305420969661673\\
1151	0.00301138569858766\\
1161	0.00300258721131157\\
1171	0.00295597404817662\\
1181	0.00293438781716984\\
1191	0.00290596218967846\\
1201	0.00289256301756957\\
1211	0.00283705724474533\\
1221	0.00282147816661156\\
1231	0.00277160061883877\\
1241	0.0027640234795304\\
1251	0.00273444507085855\\
1261	0.00271689027030634\\
1271	0.0026858696559387\\
1281	0.00268050039386819\\
1291	0.0026625636137516\\
1311	0.00260170682419384\\
1321	0.00258850745340721\\
1351	0.00253501926987615\\
1361	0.00251946678301155\\
1371	0.00252032889342145\\
1381	0.00251352078261023\\
1401	0.00247282717256106\\
1411	0.00244303821134344\\
1421	0.00243902657380089\\
1431	0.00241414827663699\\
1451	0.00237802063544174\\
1471	0.00236474239391439\\
1481	0.00236410623891635\\
1501	0.00233774229375886\\
1511	0.00233890132923425\\
1541	0.00231827252141276\\
1561	0.0023057954602379\\
1571	0.00229250181233698\\
1581	0.00228701453125243\\
1601	0.00226604245680415\\
1621	0.00223336828491728\\
1631	0.00221785619151343\\
1641	0.00221376756419176\\
1661	0.00219448832008748\\
1711	0.00218083134932978\\
1731	0.00217052260581298\\
1741	0.00216211773565584\\
1761	0.00216217884131311\\
1771	0.00216569042064698\\
1791	0.00216013823946556\\
1801	0.00215948905513262\\
1811	0.0021518360477179\\
1831	0.0021522423234884\\
1841	0.00215146912489751\\
1851	0.002146378891726\\
1861	0.00215396079574267\\
1881	0.0021525876550466\\
1891	0.00214179110689807\\
1901	0.00214102324949957\\
1911	0.00213071997666291\\
2011	0.00211798445768333\\
2041	0.00211218945934451\\
2081	0.00210510649086171\\
2181	0.002076418082027\\
2201	0.00207905069734968\\
2211	0.00207065306543365\\
2251	0.00206387694517424\\
2271	0.00206384355102703\\
2281	0.00205376542381813\\
2331	0.0020281489893148\\
2351	0.00203169261395321\\
2361	0.002025943240965\\
2371	0.00202673907617625\\
2411	0.00201050424794056\\
2421	0.00201430786072919\\
2431	0.00201334857088073\\
2441	0.00200846401187736\\
2451	0.00201158064440422\\
2471	0.00200585273572604\\
2481	0.00200708407418291\\
2501	0.00199721636859653\\
2521	0.00199602497138263\\
2531	0.00198960772340325\\
2561	0.00198821498194138\\
2571	0.00199265604188403\\
2591	0.0019868743340248\\
2601	0.0019804641195877\\
};
\addlegendentry{Algorithm~\ref{alg:InputDesignAlgo} with \cite[Alg. 3]{wagenmaker2021task}}

\addplot [color=mycolor2, line width=0.9pt]
  table[row sep=crcr]{%
1	0.0737436608889144\\
11	0.0363476011943721\\
21	0.0257541940674904\\
31	0.0206879085804292\\
41	0.0179465399584123\\
51	0.0154192556909353\\
61	0.0133613526382782\\
71	0.0120495269230892\\
81	0.010935236767545\\
91	0.0100391069695406\\
121	0.00828133169124136\\
141	0.00772412138422889\\
151	0.00736107031192049\\
161	0.00709700670144345\\
171	0.00694932901941643\\
181	0.00677405574037601\\
191	0.00648137181093319\\
201	0.00637435049649666\\
211	0.00620874310417789\\
221	0.00607221303058514\\
231	0.00587885272568254\\
241	0.00574813919755901\\
261	0.00557463667224921\\
271	0.00552456963344877\\
291	0.00525276562793124\\
301	0.00517482110644261\\
321	0.00498883628106609\\
331	0.00487730971195837\\
341	0.00478964826740659\\
351	0.00471454934581728\\
361	0.00461562737495954\\
371	0.00450677757133269\\
381	0.00442323597217659\\
391	0.00438687322428278\\
401	0.00431094755056698\\
411	0.00425700450323882\\
421	0.00422008163759218\\
431	0.00414409082974379\\
441	0.00413128284395952\\
461	0.0039793082769027\\
471	0.00392645085560234\\
481	0.00394108822873365\\
491	0.00391787134009984\\
501	0.00388576616841822\\
511	0.00387246005916632\\
531	0.00379933637183657\\
541	0.00377918966543076\\
551	0.00374054043631277\\
581	0.00366142277559343\\
591	0.0036105515836091\\
601	0.00356911193301846\\
611	0.00350603246054782\\
641	0.00340440510122564\\
651	0.00335111988976053\\
661	0.00334625862683433\\
671	0.00334887409478315\\
691	0.00332822205119903\\
701	0.00330014095840802\\
711	0.0033008372795472\\
721	0.003308917180282\\
731	0.00327782685617021\\
741	0.00323520517699053\\
751	0.00320013020449695\\
761	0.00315643926848073\\
771	0.00314020889050099\\
801	0.00311104253633429\\
811	0.00309231118858408\\
821	0.00309191688069355\\
851	0.00299862885339326\\
871	0.00295559183262048\\
891	0.00294676840502088\\
901	0.00292980358434968\\
911	0.0029050202775898\\
921	0.00290158745515315\\
941	0.00286639928176353\\
951	0.00286268487692016\\
961	0.00286587879994745\\
981	0.00283336828251644\\
1001	0.00281577816219785\\
1011	0.00279381324805926\\
1031	0.00276538952980705\\
1041	0.00274351377002659\\
1051	0.00273340514172413\\
1061	0.00270955283054792\\
1091	0.00267661291229199\\
1121	0.00265518016499491\\
1141	0.00260627195761585\\
1151	0.00258643557185505\\
1161	0.00256088344351572\\
1181	0.00253869742599125\\
1191	0.00254711685247172\\
1201	0.00253759263742288\\
1211	0.00249567121964665\\
1221	0.00248751235179064\\
1231	0.00247409678323325\\
1241	0.00246547005621261\\
1251	0.00244271270231887\\
1261	0.00244479328337432\\
1281	0.0024309149310986\\
1291	0.00243202609220539\\
1341	0.00235836805044613\\
1391	0.00232858099038177\\
1401	0.0023118599111515\\
1411	0.00229066312605031\\
1441	0.00226058691667296\\
1451	0.00225836528987886\\
1481	0.00223337409067789\\
1501	0.00220455229396566\\
1511	0.00220228219850942\\
1521	0.00220434629620858\\
1541	0.00219395841219755\\
1551	0.00219212471750288\\
1561	0.00218325429651628\\
1581	0.00215030226396751\\
1611	0.00213529645635378\\
1621	0.00212351970659838\\
1631	0.00212552971710961\\
1641	0.00212057549605398\\
1651	0.00210274664354903\\
1661	0.00209498114604863\\
1671	0.00209599378830612\\
1681	0.00209203008441296\\
1691	0.00208405533872597\\
1701	0.0020854805240647\\
1721	0.00207393933837904\\
1741	0.00207615823413548\\
1771	0.00205814895767751\\
1781	0.0020474873264209\\
1791	0.00204258260520667\\
1801	0.00203338537952614\\
1811	0.00201485877941433\\
1841	0.00199943034530688\\
1851	0.00198571729703253\\
1861	0.00197748853390542\\
1871	0.00197927888716144\\
1881	0.00197601118200091\\
1891	0.00196764681023669\\
1901	0.00196866451252705\\
1931	0.0019582751318736\\
1951	0.00195068244105098\\
1961	0.00194366873167937\\
1971	0.00193114057739722\\
1991	0.00193533070555745\\
2001	0.00193024491036239\\
2011	0.00192931971853874\\
2021	0.00192358177080195\\
2031	0.00192288459167412\\
2061	0.00190171917941381\\
2081	0.00190306037232902\\
2101	0.00189250467964802\\
2111	0.00189259779978713\\
2121	0.00188491122217044\\
2131	0.00188257901873402\\
2141	0.00187399221770556\\
2151	0.00187702702451593\\
2161	0.00187345692049036\\
2171	0.00187602450496872\\
2181	0.00186747588275527\\
2191	0.00186714309991465\\
2201	0.00186283594750896\\
2211	0.0018517508695527\\
2251	0.00182403998562639\\
2271	0.00182542928095419\\
2281	0.00181653385813229\\
2341	0.00179130286723338\\
2351	0.0017927830219251\\
2361	0.00178608869399445\\
2381	0.00178142105822552\\
2391	0.00177308498508716\\
2401	0.0017753277895602\\
2411	0.001767959221701\\
2421	0.00176750304422272\\
2441	0.00176012638501191\\
2461	0.00176420894500834\\
2551	0.00174958485043064\\
2561	0.00174578661629192\\
2571	0.0017473163220853\\
2581	0.00174027405570675\\
2601	0.00173777406089614\\
};
\addlegendentry{Algorithm~\ref{alg:InputDesignAlgo} with Theorem~\ref{th:convexRelax}}

\end{axis}
\end{tikzpicture}%
